All AI Models are Wrong, but Some are Optimal

AI models that predict the future behavior of a system (a.k.a. predictive AI models) are central to intelligent decision-making. However, decision-making using predictive AI models often results in suboptimal performance. This is primarily because AI models are typically constructed to best fit the data, and hence to predict the most likely future rather than to enable high-performance decision-making. The hope that such prediction enables high-performance decisions is neither guaranteed in theory nor established in practice. In fact, there is increasing empirical evidence that predictive models must be tailored to decision-making objectives for performance. In this paper, we establish formal (necessary and sufficient) conditions that a predictive model (AI-based or not) must satisfy for a decision-making policy established using that model to be optimal. We then discuss their implications for building predictive AI models for sequential decision-making.

==> Figures/E_vs_MLE/plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=6cm,
        xlabel={${\vect s}_+$},
        ylabel={$\rho(\vect{s}_+ \mid \vect{s}, \vect{a})$},
        ymin=0,
        ymax = 0.22,
        xmin=0,
        xmax=10,
        legend pos=north west,
        legend style={draw=none, font=\small},
        yticklabels={},
        xticklabels={}, % Remove x-axis tick labels
        xtick=\empty, % Remove x-axis ticks
        axis lines=left,
        grid=none
    ]
    
    % Plot the density function from the CSV file
    \addplot[black, thick] table [x=x, y=density, col sep=comma] {Figures/E_vs_MLE/right_skewed_bimodal_density.csv};

    % Draw vertical and horizontal lines for the Mean
    \pgfplotstableread[col sep=comma]{Figures/E_vs_MLE/mean_mle_points.csv}\datatable
    \pgfplotstablegetelem{0}{x}\of{\datatable}\edef\meanX{\pgfplotsretval}
    \pgfplotstablegetelem{0}{density}\of{\datatable}\edef\meanY{\pgfplotsretval}
    \node[anchor=west, text=black, yshift=0cm] at (axis cs:\meanX, \meanY) {$\mathbb E_{\rho}\left[\rho\left({\vect s}_+\,|\,\vect s,\vect a \right)\right]$};

    % Draw vertical and horizontal lines for the MLE
    \pgfplotstablegetelem{1}{x}\of{\datatable}\edef\mleX{\pgfplotsretval}
    \pgfplotstablegetelem{1}{density}\of{\datatable}\edef\mleY{\pgfplotsretval}
    \node[anchor=west, text=black,  xshift=-1.5cm, yshift=0.4cm] at (axis cs:\mleX, \mleY) {$\argmax_{{\vect s}_+} \rho\left({\vect s}_+\,|\,\vect s,\vect a \right)$};

    % Highlight the Mean and MLE points
    \fill[black] (axis cs:\meanX, \meanY) circle (2pt);
    \fill[black] (axis cs:\mleX, \mleY) circle (2pt);

    \end{axis}
\end{tikzpicture}


==> Figures/house/N1d_H6h/mean_variance_subplot <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.803159in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{7.803159in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.644209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{5.644209in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{5.742343in}}{\pgfqpoint{15.154874in}{7.705025in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{7.226375in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.226375in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{6.986699in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{6.692488in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{6.506789in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{6.421246in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{6.426290in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{6.270712in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{6.110401in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{5.936800in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{5.963145in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{5.961740in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{6.105660in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{6.136295in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{6.226505in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{6.315573in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{6.387283in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{6.439997in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{6.448385in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{6.489682in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{6.546170in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{6.578942in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{6.447154in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{6.392507in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{6.263069in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{6.158470in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{6.033421in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{5.982197in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{5.982460in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{5.824007in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.742343in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.293922in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.293922in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{6.470599in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{6.738548in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{6.769690in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{6.898479in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{7.164709in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{7.316436in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{7.487053in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{7.592641in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{7.705025in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{7.639003in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{7.521252in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{7.383531in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{7.329385in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{7.295538in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{7.207528in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{7.305029in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{7.172535in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{7.071613in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{7.025382in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{7.071431in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{7.209113in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{7.238526in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{7.275551in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{7.303126in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{7.354859in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{7.331490in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{7.291779in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{7.217209in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.226375in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.226375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{5.644209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{6.180708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=6.127946in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{6.844667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=6.791906in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{7.508627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=7.455865in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{5.644209in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{7.226375in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{7.101954in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{6.992133in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{6.919140in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{6.888052in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{6.864708in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{6.773132in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{6.674463in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{6.572957in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{6.517288in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{6.493561in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{6.588637in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{6.654415in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{6.765767in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{6.761551in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{6.841411in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{6.884691in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{6.915958in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{7.005467in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{7.092587in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{7.141984in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{7.019897in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{6.939780in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{6.789752in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{6.661590in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{6.465950in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{6.375943in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{6.360504in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{6.147303in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.018133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{7.803159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.803159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.644209in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.644209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{7.803159in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.803159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.489784in}{7.488191in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{7.488191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{7.488191in}}{\pgfqpoint{15.780556in}{7.515968in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{7.705937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{7.733714in}}{\pgfqpoint{15.752778in}{7.733714in}}%
\pgfpathlineto{\pgfqpoint{14.489784in}{7.733714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.462006in}{7.733714in}}{\pgfqpoint{14.462006in}{7.705937in}}%
\pgfpathlineto{\pgfqpoint{14.462006in}{7.515968in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.462006in}{7.488191in}}{\pgfqpoint{14.489784in}{7.488191in}}%
\pgfpathlineto{\pgfqpoint{14.489784in}{7.488191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.517562in}{7.621247in}}%
\pgfpathlineto{\pgfqpoint{14.656451in}{7.621247in}}%
\pgfpathlineto{\pgfqpoint{14.795340in}{7.621247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906451in,y=7.572636in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.027480in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{3.027480in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.186429in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.186429in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{3.027480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{3.027480in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{3.125614in}}{\pgfqpoint{15.154874in}{5.088295in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.493503in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{3.421949in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{3.342397in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.350560in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{3.313615in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{3.325779in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{3.316216in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{3.296579in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{3.274575in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{3.139314in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{3.125614in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{3.161472in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{3.347960in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{3.532112in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{3.371210in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{3.359920in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{3.291842in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{3.275497in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{3.478659in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{3.503751in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{3.538597in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{3.529412in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{3.428886in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{3.373654in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{3.406710in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{3.532631in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{3.636100in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.088295in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.088295in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{5.017446in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{4.540488in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{4.508361in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{4.522255in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{4.513383in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{4.409336in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{4.350237in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{4.430280in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{4.385855in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{4.436854in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{4.401423in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{4.432575in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{4.412414in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{4.203873in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{4.184407in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{4.180207in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{4.141341in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{4.276351in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{4.291273in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{4.193233in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{4.167182in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{4.136070in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{4.009145in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{3.985775in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.982599in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{3.919260in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{3.943659in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.685762in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.591170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{3.027480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{3.463688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=3.410927in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{3.928997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=3.876236in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{4.394306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=4.341544in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{4.859615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=4.806853in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{3.027480in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.589633in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{3.682804in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{3.630828in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.666580in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{3.649695in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{3.667462in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{3.726143in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{3.731881in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{3.733904in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{3.715293in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{3.700982in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{3.637118in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{3.677505in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{3.672940in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{3.775917in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{3.972263in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{3.901893in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{3.880671in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{3.864348in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{3.830676in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{3.954469in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{3.926994in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{3.973966in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{4.021397in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{3.975571in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{3.941008in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{3.973599in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{4.275038in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{4.362198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.027480in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.186429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{3.027480in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.186429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.027480in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{3.027480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.186429in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.186429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413354in}{4.871461in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{4.871461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{4.871461in}}{\pgfqpoint{15.780556in}{4.899239in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{5.089207in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{5.116985in}}{\pgfqpoint{15.752778in}{5.116985in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{5.116985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385577in}{5.116985in}}{\pgfqpoint{14.385577in}{5.089207in}}%
\pgfpathlineto{\pgfqpoint{14.385577in}{4.899239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385577in}{4.871461in}}{\pgfqpoint{14.413354in}{4.871461in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{4.871461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.441132in}{5.004517in}}%
\pgfpathlineto{\pgfqpoint{14.580021in}{5.004517in}}%
\pgfpathlineto{\pgfqpoint{14.718910in}{5.004517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.830021in,y=4.955906in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Comfort cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{0.410750in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{0.508884in}}{\pgfqpoint{15.154874in}{2.471565in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.490698in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{0.994858in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{0.627877in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{0.508884in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{0.595535in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{0.693981in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{0.915157in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{1.164643in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{1.337380in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{1.449782in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{1.350622in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{1.257416in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{1.007147in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{0.875801in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{0.766195in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{2.268403in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{2.268403in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{2.217652in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{1.916133in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{1.908705in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{2.150138in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{2.174737in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{2.287884in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{2.464624in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{2.471565in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{2.263901in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{2.250060in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{2.293522in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{2.027392in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{1.921415in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{1.962686in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{1.883495in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{1.960421in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{1.899815in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{2.012243in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{2.075211in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{1.968313in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{1.975651in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{1.912495in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.727957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252348in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649336in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046323in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.443310in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.840297in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237284in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.634271in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{0.856909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=0.804148in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{1.331940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=1.279179in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{1.806971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=1.754209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{2.282001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=2.229240in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{0.410750in}}{\pgfqpoint{15.292778in}{2.158950in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{1.727957in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.620139in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{1.625563in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.507962in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{1.519475in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{1.422341in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{1.320060in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{1.418286in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{1.847494in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{1.904473in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{1.910798in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{1.938339in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{1.840730in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{1.762679in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{1.703777in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{1.488053in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{1.517299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{2.569699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.569699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.569699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631047in}{2.254731in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{2.254731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{2.254731in}}{\pgfqpoint{15.780556in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{2.472477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{2.500255in}}{\pgfqpoint{15.752778in}{2.500255in}}%
\pgfpathlineto{\pgfqpoint{14.631047in}{2.500255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.603269in}{2.500255in}}{\pgfqpoint{14.603269in}{2.472477in}}%
\pgfpathlineto{\pgfqpoint{14.603269in}{2.282509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.603269in}{2.254731in}}{\pgfqpoint{14.631047in}{2.254731in}}%
\pgfpathlineto{\pgfqpoint{14.631047in}{2.254731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.658824in}{2.387787in}}%
\pgfpathlineto{\pgfqpoint{14.797713in}{2.387787in}}%
\pgfpathlineto{\pgfqpoint{14.936602in}{2.387787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.047713in,y=2.339176in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total Cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/house/N1d_H6h/mean_variance_subplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/akhil/anaconda3/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.642611in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.642611in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.797855in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{7.797855in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.642611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{5.642611in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{5.740577in}}{\pgfqpoint{15.154874in}{7.699889in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{7.301157in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.301157in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{7.268986in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{7.110156in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{6.949654in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{6.802971in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{6.669444in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{6.590450in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{6.580947in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{6.529018in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{6.412181in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{6.233709in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{6.129292in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{6.105691in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{6.149417in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{6.241730in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{6.242633in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{6.215531in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{6.152197in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{6.120305in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{6.062627in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{6.031524in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{5.972389in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{5.928728in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{5.846612in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{5.770759in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{5.763422in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{5.770087in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{5.743471in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{5.740577in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.814234in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.531781in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.531781in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{6.570407in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{6.625590in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{6.623592in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{6.615014in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{6.696195in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{6.720944in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{6.762825in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{6.864808in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{6.937827in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{6.993502in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{7.037558in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{7.089414in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{7.162424in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{7.197728in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{7.189191in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{7.263991in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{7.309010in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{7.337160in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{7.442485in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{7.541150in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{7.631282in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{7.647390in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{7.643552in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{7.658750in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{7.699889in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{7.674258in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{7.628557in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{7.482401in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.301157in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{7.301157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{5.642611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{6.179562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=6.126801in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{6.937270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=6.884508in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{7.694977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=7.642216in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{5.642611in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{7.301157in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{7.375693in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{7.369356in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{7.311956in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{7.251430in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{7.164097in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{7.117001in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{7.114168in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{7.080150in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{6.976666in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{6.838097in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{6.733226in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{6.707350in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{6.706704in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{6.715460in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{6.720181in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{6.688977in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{6.620806in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{6.578931in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{6.528064in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{6.484676in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{6.418599in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{6.345776in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{6.283778in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{6.233477in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{6.189218in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{6.196839in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{6.184531in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{6.155492in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{6.173008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.642611in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{7.797855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{5.642611in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.797855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.642611in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.642611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{7.797855in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{7.797855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.489784in}{7.482886in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{7.482886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{7.482886in}}{\pgfqpoint{15.780556in}{7.510664in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{7.700633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{7.728410in}}{\pgfqpoint{15.752778in}{7.728410in}}%
\pgfpathlineto{\pgfqpoint{14.489784in}{7.728410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.462006in}{7.728410in}}{\pgfqpoint{14.462006in}{7.700633in}}%
\pgfpathlineto{\pgfqpoint{14.462006in}{7.510664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.462006in}{7.482886in}}{\pgfqpoint{14.489784in}{7.482886in}}%
\pgfpathlineto{\pgfqpoint{14.489784in}{7.482886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.517562in}{7.615943in}}%
\pgfpathlineto{\pgfqpoint{14.656451in}{7.615943in}}%
\pgfpathlineto{\pgfqpoint{14.795340in}{7.615943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906451in,y=7.567332in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Energy cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.026681in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{3.026681in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.181924in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.181924in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{3.026681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{3.026681in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{3.124646in}}{\pgfqpoint{15.154874in}{5.083958in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{3.790560in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.790560in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.786478in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{3.696315in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{3.562548in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.446570in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{3.406735in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{3.417820in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{3.488330in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{3.495962in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{3.470019in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{3.410998in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{3.336863in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{3.372644in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{3.382651in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{3.359951in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{3.350438in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{3.311909in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{3.224142in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{3.228370in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{3.313806in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{3.336124in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{3.293678in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{3.209824in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{3.174737in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{3.136933in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{3.189571in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{3.203720in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{3.151542in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{3.124646in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.031326in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{5.031326in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{5.081418in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{5.082797in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{5.083958in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{5.000059in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{4.952274in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{4.900185in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{4.802381in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{4.595143in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{4.401275in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{4.324413in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{4.350087in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{4.280714in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{4.145455in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{4.140382in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{4.130069in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{4.149678in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{4.188238in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{4.271872in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{4.349228in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{4.377896in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{4.278156in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{4.261430in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{4.217724in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{4.176974in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{4.113032in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{4.022502in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{4.045719in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.921746in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.790560in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{3.790560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{3.026681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{3.196316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=3.143555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{3.647110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=3.594349in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{4.097904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=4.045143in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{4.548698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=4.495937in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{4.999492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239121in, y=4.946731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{3.026681in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{3.790560in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{3.854112in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{3.871017in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{3.792525in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{3.779801in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{3.791855in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{3.817772in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{3.874880in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{3.887059in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{3.923958in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{3.880113in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{3.804368in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{3.780441in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{3.745010in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{3.745410in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{3.728682in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{3.752428in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{3.789228in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{3.819110in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{3.944411in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{4.016904in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{4.055004in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{4.063505in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{4.068496in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{4.136765in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{4.143259in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{4.116480in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{4.077986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.026681in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{5.181924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{3.026681in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.181924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{3.026681in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{3.026681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{5.181924in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{5.181924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.413354in}{4.866956in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{4.866956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{4.866956in}}{\pgfqpoint{15.780556in}{4.894733in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{5.084702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{5.112479in}}{\pgfqpoint{15.752778in}{5.112479in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{5.112479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385577in}{5.112479in}}{\pgfqpoint{14.385577in}{5.084702in}}%
\pgfpathlineto{\pgfqpoint{14.385577in}{4.894733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.385577in}{4.866956in}}{\pgfqpoint{14.413354in}{4.866956in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{4.866956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.441132in}{5.000012in}}%
\pgfpathlineto{\pgfqpoint{14.580021in}{5.000012in}}%
\pgfpathlineto{\pgfqpoint{14.718910in}{5.000012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.830021in,y=4.951401in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Comfort cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.565993in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{2.565993in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{0.410750in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.252348in}{0.508715in}}{\pgfqpoint{15.154874in}{2.468028in}}{%
\pgfpathmoveto{\pgfqpoint{1.252348in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{1.695595in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{1.230920in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{1.101683in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{0.748322in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{0.814515in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{0.884804in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{0.924466in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{0.859813in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{0.709299in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{0.778259in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{0.727236in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{0.681219in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{0.647465in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{0.656512in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{0.544570in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{0.508715in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{2.064728in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{2.064728in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{2.070716in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{2.063865in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{2.057628in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{1.997785in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{1.992056in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{2.019571in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{1.999959in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{1.930627in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{1.851706in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{1.933408in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{1.876088in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{1.888561in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{2.041314in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{2.189341in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{2.348388in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{2.438416in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{2.426153in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{2.467881in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{2.468028in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{2.449976in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{2.347956in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{2.326559in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{2.131858in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.252348in}{1.887769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252348in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649336in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649336in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046323in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046323in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.443310in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.443310in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.840297in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.840297in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.237284in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.237284in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.634271in}{0.410750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.634271in,y=0.313528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{0.757841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=0.705079in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{1.210156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=1.157394in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{1.662470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=1.609709in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557222in}{2.114785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150755in, y=2.062023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.557222in}{0.410750in}}{\pgfqpoint{15.292778in}{2.155243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252348in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.731746in}{2.000860in}}%
\pgfpathlineto{\pgfqpoint{2.211143in}{2.011077in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{1.897715in}}%
\pgfpathlineto{\pgfqpoint{3.169938in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{3.649336in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{4.128733in}{1.772137in}}%
\pgfpathlineto{\pgfqpoint{4.608130in}{1.820755in}}%
\pgfpathlineto{\pgfqpoint{5.087528in}{1.805753in}}%
\pgfpathlineto{\pgfqpoint{5.566925in}{1.759983in}}%
\pgfpathlineto{\pgfqpoint{6.046323in}{1.615795in}}%
\pgfpathlineto{\pgfqpoint{6.525720in}{1.468832in}}%
\pgfpathlineto{\pgfqpoint{7.005118in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{7.484515in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{7.963912in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{8.443310in}{1.406514in}}%
\pgfpathlineto{\pgfqpoint{8.922707in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{9.402105in}{1.337300in}}%
\pgfpathlineto{\pgfqpoint{9.881502in}{1.338222in}}%
\pgfpathlineto{\pgfqpoint{10.360900in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{10.840297in}{1.337306in}}%
\pgfpathlineto{\pgfqpoint{11.319694in}{1.354443in}}%
\pgfpathlineto{\pgfqpoint{11.799092in}{1.363597in}}%
\pgfpathlineto{\pgfqpoint{12.278489in}{1.350395in}}%
\pgfpathlineto{\pgfqpoint{12.757887in}{1.319761in}}%
\pgfpathlineto{\pgfqpoint{13.237284in}{1.290593in}}%
\pgfpathlineto{\pgfqpoint{13.716681in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{14.196079in}{1.353498in}}%
\pgfpathlineto{\pgfqpoint{14.675476in}{1.307643in}}%
\pgfpathlineto{\pgfqpoint{15.154874in}{1.286721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{2.565993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.565993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{0.410750in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{0.410750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557222in}{2.565993in}}%
\pgfpathlineto{\pgfqpoint{15.850000in}{2.565993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.631047in}{2.251025in}}%
\pgfpathlineto{\pgfqpoint{15.752778in}{2.251025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{2.251025in}}{\pgfqpoint{15.780556in}{2.278803in}}%
\pgfpathlineto{\pgfqpoint{15.780556in}{2.468771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.780556in}{2.496549in}}{\pgfqpoint{15.752778in}{2.496549in}}%
\pgfpathlineto{\pgfqpoint{14.631047in}{2.496549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.603269in}{2.496549in}}{\pgfqpoint{14.603269in}{2.468771in}}%
\pgfpathlineto{\pgfqpoint{14.603269in}{2.278803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.603269in}{2.251025in}}{\pgfqpoint{14.631047in}{2.251025in}}%
\pgfpathlineto{\pgfqpoint{14.631047in}{2.251025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.658824in}{2.384081in}}%
\pgfpathlineto{\pgfqpoint{14.797713in}{2.384081in}}%
\pgfpathlineto{\pgfqpoint{14.936602in}{2.384081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.047713in,y=2.335470in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Total Cost}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/house/N1d_H6h/plot.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.2\textwidth,
        xlabel={},
        ylabel={Price},
        ylabel style={font=\normalfont}, % Make ylabel not bold
        xmin=0, xmax=30, % Set x-ticks from 0 to 30
        xtick={0,5,10,15,20,25,30}, % Remove x-ticks and labels
        legend pos=north east, % Move legend to the right top corner
        grid=major,
        legend style={draw=none},
    ]
    
    % Plot the mean price
    \addplot[
        color=black, thick
    ] table [
        x expr=\coordindex, 
        y=mean_price, 
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};
    
    % Plot variance as shaded area (upper bound = mean + sqrt(variance))
    \addplot [
        name path=upper, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_price} + sqrt(\thisrow{var_price}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Plot variance as shaded area (lower bound = mean - sqrt(variance))
    \addplot [
        name path=lower, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_price} - sqrt(\thisrow{var_price}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Fill between upper and lower bounds for variance
    \addplot[black!50, fill opacity=0.2] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}

\vspace{0.3cm}
% Second subplot for Comfort
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.2\textwidth,
        xlabel={},
        ylabel={Comfort},
        ylabel style={font=\normalfont}, % Make ylabel not bold
        xmin=0, xmax=30, % Set x-ticks from 0 to 30
        xtick={0,5,10,15,20,25,30}, % Remove x-ticks and labels
        legend pos=north east, % Move legend to the right top corner
        grid=major,
        legend style={draw=none},
    ]
    
    % Plot the mean comfort
    \addplot[
        color=black, thick
    ] table [
        x expr=\coordindex, 
        y=mean_comfort, 
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};
    
    % Plot variance as shaded area (upper bound = mean + sqrt(variance))
    \addplot [
        name path=upper, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_comfort} + sqrt(\thisrow{var_comfort}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Plot variance as shaded area (lower bound = mean - sqrt(variance))
    \addplot [
        name path=lower, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_comfort} - sqrt(\thisrow{var_comfort}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Fill between upper and lower bounds for variance
    \addplot[black!50, fill opacity=0.2] fill between[of=upper and lower];


    \end{axis}
\end{tikzpicture}

\vspace{0.3cm}
% Third subplot for Total Cost
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=0.2\textwidth,
        xlabel={Learning iteration}, % Show xlabel and xticks only in the bottom subplot
        ylabel={Total cost},
        ylabel style={font=\normalfont}, % Make ylabel not bold
        xmin=0, xmax=30, % Set x-ticks from 0 to 30
        xtick={0,5,10,15,20,25,30}, % Show x-ticks from 0 to 30
        legend pos=north east, % Move legend to the right top corner
        grid=major,
        legend style={draw=none},
    ]
    
    % Plot the mean total cost
    \addplot[
        color=black, thick
    ] table [
        x expr=\coordindex, 
        y=mean_total, 
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};
    
    % Plot variance as shaded area (upper bound = mean + sqrt(variance))
    \addplot [
        name path=upper, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_total} + sqrt(\thisrow{var_total}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Plot variance as shaded area (lower bound = mean - sqrt(variance))
    \addplot [
        name path=lower, draw=none
    ] table [
        x expr=\coordindex, 
        y expr=\thisrow{mean_total} - sqrt(\thisrow{var_total}),
        col sep=comma
    ] {Figures/house/N1d_H6h/data.csv};

    % Fill between upper and lower bounds for variance
    \addplot[black!50, fill opacity=0.2] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}
